Adam-based Augmented Random Search for Control Policies for Distributed Energy Resource Cyber Attack Mitigation

Volt-VAR and Volt-Watt control functions are mechanisms that are included in distributed energy resource (DER) power electronic inverters to mitigate excessively high or low voltages in distribution systems. In the event that a subset of DER have had their Volt-VAR and Volt-Watt settings compromised as part of a cyber-attack, we propose a mechanism to control the remaining set of non-compromised DER to ameliorate large oscillations in system voltages and large voltage imbalances in real time. To do so, we construct control policies for individual non-compromised DER, directly searching the policy space using an Adam-based augmented random search (ARS). In this paper we show that, compared to previous efforts aimed at training policies for DER cybersecurity using deep reinforcement learning (DRL), the proposed approach is able to learn optimal (and sometimes linear) policies an order of magnitude faster than conventional DRL techniques (e.g., Proximal Policy Optimization).

==> tikz/VVC.tex <==
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax) at (5,0);
\coordinate (xmin) at (-5,0);
\draw[<->] (xmin) -- (xmax) node[anchor=west] {$V$};
    
% vertical axis
\coordinate (ymax) at (0,3);
\coordinate (ymin) at (0,-3);
\draw[<->] (ymin) -- (ymax) node[anchor=south] {\% available VARs};
    
% labels
\filldraw[black]	
		(-2,0) circle (2pt) node[anchor=north] {$\eta_{2}$}
		(2,0) circle (2pt) node[anchor=south] {$\eta_{3}$}
        
        (-4,2) circle (2pt)
        (4,-2) circle (2pt);
        
\draw	
		(0,2) node[anchor=west] {100\%}
		(-4,0) node[anchor=north] {$\eta_{1}$}
		(0,-2) node[anchor=east] {-100\%}
		(4,0) node[anchor=south] {$\eta_{4}$};

\draw[dotted] (4,0) -- (4,-2);
\draw[dotted] (-4,0) -- (-4,2);

\draw[dotted] (0,-2) -- (4,-2);
\draw[dotted] (0,2) -- (-4,2);

% curve
\draw[thick][<->] (-5,2) -- (-4,2) -- (-2,0) -- (2,0) -- (4,-2) -- (5,-2);

\end{tikzpicture}

==> tikz/VWC.tex <==
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax2) at (7,0);
\coordinate (xmin2) at (-2,0);
\draw[<->] (xmin2) -- (xmax2) node[anchor=west] {$V$};
    
% vertical axis
\coordinate (ymax2) at (0,3);
\coordinate (ymin2) at (0,-1);
\draw[<->] (ymin2) -- (ymax2) node[anchor=south] {\% max. watt output};
    
% labels
\draw
		%bottom plot
		%(1,0) node[anchor=north] {$\Delta V_{1}$}
        (2,0) node[anchor=north] {$\eta_{4}$}
        (0,2.25) node[anchor=east] {100\%};
        
        
\filldraw[black]
		%bottom plot
        %(1,2) circle (2pt)
        (5,0) circle (2pt) node[anchor=north] {$\eta_{5}$}
        (2,2) circle (2pt);

% % ranges
\draw[dotted] (2,2) -- (2,0);
%\draw[dotted] (1,2) -- (1,0);

% curve
\draw[thick][<->] (-2,2) -- (2,2) -- (5,0) -- (7,0);

\end{tikzpicture}

==> tikz/episode_plots.tex <==
\begin{tikzpicture}

% how to generate csv: see understand_hyperparameters.py



% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 4,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=15pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.3cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt}
]
%\nextgroupplot[ylabel=voltage,legend pos=north east, ymax=1.06, ymin=0.96,try min ticks=3]\hackshade
\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.05, ymin=0.92, ytick={0.93, 0.98, 1.04},legend columns=1]\hackshade
\addplot [smooth, tableau_blue, no markers] table [x=, y=va, col sep=comma] {\evalhist};
\addplot [smooth, tableau_green, no markers] table [x=, y=vb, col sep=comma] {\evalhist};
\addplot [smooth, tableau_cyan, no markers] table [x=, y=vc, col sep=comma] {\evalhist};
\addlegendentry{Phase A}
\addlegendentry{Phase B}
\addlegendentry{Phase C}
\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});

%\hacklines
%\addlegendentry{voltage}

%\nextgroupplot[ylabel=VU,legend pos=north east, ymin=-0.005, ymax=0.06, ytick={0, 0.02, 0.04}]\hackshade
\nextgroupplot[ylabel=VU (\%),legend pos=north east, ymin=0, ymax=6, ytick={0, 2, 4, 6}, title=Largest Network Voltage Imbalance]\hackshade
\addplot [tableau_red, no markers] table [x=,  y expr=\thisrow{u_worst}*100, col sep=comma] {\evalhist};
%\hacklines
%\addlegendentry{oscillation observer}

\nextgroupplot[ylabel=$\Delta \eta$, legend pos=north east, legend columns=4,try min ticks=1,ymin=-0.11,ymax=0.11, title=Agent action]\hackshade
\addplot [tableau_blue, no markers] table [x=, y=ta_0, col sep=comma] {\evalhist};
\addplot [tableau_green, no markers] table [x=, y=tb_0, col sep=comma] {\evalhist};
\addplot [tableau_cyan, no markers] table [x=, y=tc_0, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_1, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_2, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_3, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_4, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_5, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_6, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_7, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=ta_8, col sep=comma] {\evalhist};

% \addplot [tableau_green, no markers] table [x=, y=tb_1, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=tb_2, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=tb_3, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=tb_4, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=tb_5, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=tb_6, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=tb_7, col sep=comma] {\evalhist};

% \addplot [tableau_cyan, no markers] table [x=, y=tc_1, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_2, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_3, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_4, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_5, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_6, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_7, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_8, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_9, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_10, col sep=comma] {\evalhist};
% \addplot [tableau_cyan, no markers] table [x=, y=tc_11, col sep=comma] {\evalhist};
%\hacklines
\addlegendentry{Offset phase A}
\addlegendentry{Offset phase B}
\addlegendentry{Offset phase C}

% \nextgroupplot[ylabel=tap position, legend pos=north east, legend columns=4,try min ticks=1, ymin=-4,ymax=17, title=Voltage Regulator]\hackshade
% \addplot [tableau_purple, no markers] table [x=, y=reg, col sep=comma] {\evalhist};
%\addplot [tableau_red, no markers] table [x=, y=ht_all, col sep=comma] {\evalhist};
%\hacklines


% \nextgroupplot[ylabel=reward, legend pos=south east, legend columns=1, ymax=5, ymin=-50]\hackshade
% \addplot [tableau_purple, no markers] table [x=, y=component_y, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=component_oa, col sep=comma] {\evalhist};
% \addplot [tableau_orange, no markers] table [x=, y=component_init, col sep=comma] {\evalhist};
% \addplot [tableau_red, no markers] table [x=, y=component_pset_pmax, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=total_reward, col sep=comma] {\evalhist};

% %\hacklines
% \addlegendentry{Oscillation}
% \addlegendentry{Last action}
% \addlegendentry{Initial action}
% \addlegendentry{P curtailment}
% \addlegendentry{Total reward}

% \nextgroupplot[ylabel=kVar, legend pos=south east, legend columns=4,ytick={-1000, 0, 1000}, ymin=-2000,ymax=1500, title= Total Reactive Power Injection]\hackshade
\nextgroupplot[ylabel=MVar, legend pos=south east, legend columns=4, ytick={-1, 0, 1}, ymin=-2,ymax=1.5, title= Total DER Reactive Power Injection]\hackshade
\addplot [tableau_blue, no markers] table [x=, y expr=-\thisrow{qouta_total}/1000, col sep=comma] {\evalhist};
\addplot [tableau_red, no markers] table [x=, y expr=-\thisrow{qoutb_total}/1000, col sep=comma] {\evalhist};
\addplot [tableau_green, no markers] table [x=, y expr=-\thisrow{qoutc_total}/1000, col sep=comma] {\evalhist};

%\addplot [name path=upper,draw=none] table[x=,y expr=-\thisrow{qouta_mean}+\thisrow{qouta_std}] {\evalhist};
%\addplot [name path=lower,draw=none] table[x=,y expr=-\thisrow{qouta_mean}-\thisrow{qouta_std}] {\evalhist};
%\addplot [fill=blue!10] fill between[of=upper and lower];
%\errorband[tableau_blue, opacity=0.5]{\evalhist}{}{qouta_mean}{qouta_std};
%\errorband[tableau_blue, opacity=0.4]{\evalhist}{}{mean}{std}

\addlegendentry{Phase A}
\addlegendentry{Phase B}
\addlegendentry{Phase C}

\end{groupplot}

\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/episode_plots_oscillation.tex <==
\begin{tikzpicture}

% how to generate csv: see understand_hyperparameters.py



% from https://tableaufriction.blogspot.com/2012/11/finally-you-can-use-tableau-data-colors.html  
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_red}{RGB}{214,39,40}
\definecolor{tableau_grey}{RGB}{127,127,127}
\definecolor{tableau_green}{RGB}{44,160,44}
\definecolor{tableau_purple}{RGB}{148,103,189}
\definecolor{tableau_cyan}{RGB}{23,190,207}

% vertical lines right and left of hack (not used)
\newcommand{\hackstartline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hackendline}{
\draw [tableau_red, very thick, dashed] 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});}

\newcommand{\hacklines}{\hackstartline\hackendline}

% shaded area over hack
\newcommand{\hackshade}{
\draw [fill=tableau_red, opacity=.06] 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymin}) -- 
(axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax}) -- 
(axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 4,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=15pt,
    },
    xlabel={Time (s)},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.3cm,
    enlarge x limits=false,
    tick pos=left,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
    title style={yshift=-8pt}
]
%\nextgroupplot[ylabel=voltage,legend pos=north east, ymax=1.06, ymin=0.96,try min ticks=3]\hackshade
\nextgroupplot[ylabel=voltage (p.u.),legend pos=south west, ymax=1.02, ymin=0.92, ytick={0.93, 0.97, 1.02},legend columns=1]\hackshade
\addplot [smooth, tableau_blue, no markers] table [x=, y=va, col sep=comma] {\evalhist};
\addplot [smooth, tableau_green, no markers] table [x=, y=vb, col sep=comma] {\evalhist};
\addplot [smooth, tableau_cyan, no markers] table [x=, y=vc, col sep=comma] {\evalhist};
\addlegendentry{Phase A}
\addlegendentry{Phase B}
\addlegendentry{Phase C}
\coordinate (hackstart) at (axis cs:\hackstart,\pgfkeysvalueof{/pgfplots/ymax});
\coordinate (hackend) at (axis cs:\hackend,\pgfkeysvalueof{/pgfplots/ymax});

%\hacklines
%\addlegendentry{voltage}

%\nextgroupplot[ylabel=VU,legend pos=north east, ymin=-0.005, ymax=0.06, ytick={0, 0.02, 0.04}]\hackshade
\nextgroupplot[ylabel=VO, legend pos=north east, ymin=0, ymax=0.5, ytick={0, 0.2, 0.4}, title=Largest Network Voltage Oscillation]\hackshade
\addplot [tableau_red, no markers] table [x=,  y expr=\thisrow{y_worst}, col sep=comma] {\evalhist};
%\hacklines
%\addlegendentry{oscillation observer}

\nextgroupplot[ylabel=$\Delta \eta$, legend pos=north east, legend columns=4,try min ticks=1,ymin=-0.11,ymax=0.11, title=Agent action]\hackshade
\addplot [tableau_blue, no markers] table [x=, y=ta_0, col sep=comma] {\evalhist};

\addplot [tableau_green, no markers] table [x=, y=tb_0, col sep=comma] {\evalhist};

\addplot [tableau_cyan, no markers] table [x=, y=tc_0, col sep=comma] {\evalhist};

%\hacklines
\addlegendentry{Offset phase A}
\addlegendentry{Offset phase B}
\addlegendentry{Offset phase C}

% \nextgroupplot[ylabel=tap position, legend pos=north east, legend columns=4,try min ticks=1, ymin=-4, ymax=17, title=Voltage Regulator]\hackshade
% \addplot [tableau_purple, no markers] table [x=, y=reg, col sep=comma] {\evalhist};

%\addplot [tableau_red, no markers] table [x=, y=ht_all, col sep=comma] {\evalhist};
%\hacklines


% \nextgroupplot[ylabel=reward, legend pos=south east, legend columns=1, ymax=5, ymin=-50]\hackshade
% \addplot [tableau_purple, no markers] table [x=, y=component_y, col sep=comma] {\evalhist};
% \addplot [tableau_green, no markers] table [x=, y=component_oa, col sep=comma] {\evalhist};
% \addplot [tableau_orange, no markers] table [x=, y=component_init, col sep=comma] {\evalhist};
% \addplot [tableau_red, no markers] table [x=, y=component_pset_pmax, col sep=comma] {\evalhist};
% \addplot [tableau_blue, no markers] table [x=, y=total_reward, col sep=comma] {\evalhist};

% %\hacklines
% \addlegendentry{Oscillation}
% \addlegendentry{Last action}
% \addlegendentry{Initial action}
% \addlegendentry{P curtailment}
% \addlegendentry{Total reward}

% \nextgroupplot[ylabel=kVar, legend pos=south east, legend columns=4,ytick={-1000, 0, 1000}, ymin=-2000,ymax=1500, title= Total Reactive Power Injection]\hackshade
\nextgroupplot[ylabel=MVar, legend pos=south east, legend columns=4, ytick={0, 1}, ymin=-1,ymax=1.5, title= Total DER Reactive Power Injection]\hackshade
\addplot [tableau_blue, no markers] table [x=, y expr=-\thisrow{qouta_total}/1000, col sep=comma] {\evalhist};
\addplot [tableau_red, no markers] table [x=, y expr=-\thisrow{qoutb_total}/1000, col sep=comma] {\evalhist};
\addplot [tableau_green, no markers] table [x=, y expr=-\thisrow{qoutc_total}/1000, col sep=comma] {\evalhist};

%\addplot [name path=upper,draw=none] table[x=,y expr=-\thisrow{qouta_mean}+\thisrow{qouta_std}] {\evalhist};
%\addplot [name path=lower,draw=none] table[x=,y expr=-\thisrow{qouta_mean}-\thisrow{qouta_std}] {\evalhist};
%\addplot [fill=blue!10] fill between[of=upper and lower];
%\errorband[tableau_blue, opacity=0.5]{\evalhist}{}{qouta_mean}{qouta_std};
%\errorband[tableau_blue, opacity=0.4]{\evalhist}{}{mean}{std}

\addlegendentry{Phase A}
\addlegendentry{Phase B}
\addlegendentry{Phase C}

\end{groupplot}

\draw[latex-latex, thick, tableau_red, yshift=0.5cm] (hackstart) to node [auto] {attack} (hackend);

\end{tikzpicture}

==> tikz/observer_block_diagram.tex <==
\tikzstyle{block} = [draw, thick, rectangle, 
    minimum height=3.5em, minimum width=4em]
\tikzstyle{triang} = [draw, thick, isosceles triangle, minimum height = 3em,
        isosceles triangle apex angle=60]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2.5cm]

    \node [input, name=input] {};
    \node [block, right of=input] (hpf) %{\LARGE{$\frac{s}{s+h}$}};
    {$H_{HP}(z)$};
    \node [block, right of=hpf,
            node distance=3.25cm] (square_sig) {\Large{$c\cdot ( \text{} )^{2}$}};
    % \node [triang, right of=hpf,
    %         node distance=2.25cm] (square_sig) {\Large{$k\bullet ( \text{} )^{2}$}};
    \node [block, right of=square_sig,
            node distance=2.5cm] (lpf) %{\LARGE{$\frac{l}{s+l}$}};
            {$H_{LP}(z)$};

    \draw [draw,->] (input) -- node {\large{$v_{i,t}$}} (hpf);
    \draw [->] (hpf) -- node[name=u1] {\large{$\Delta v_{i,t}$}} (square_sig);
    \draw [->] (square_sig) -- node[name=u2] {} (lpf);
    \node [output, right of=lpf] (output) {};
    \draw [->] (lpf) -- node [name=y] {\large{$\mathbf{vo}_{i,t}$}}(output);

\end{tikzpicture}

==> tikz/reward_convergence.tex <==
\newcommand{\errorband}[5][]{
\pgfplotstableread[col sep=comma]{#2}\datatable
  \addplot [name path=pluserror,draw=none,no markers,forget plot]
    table [x={#3},y expr=\thisrow{#4}+\thisrow{#5}] {\datatable};

  \addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x={#3},y expr=\thisrow{#4}-\thisrow{#5}] {\datatable};

  \addplot [forget plot, fill=gray!40, #1]
    fill between[on layer={},of=pluserror and minuserror];
}

%\resizebox{\columnwidth}{!}{
\begin{tikzpicture}%[xscale=0.82]
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_green}{RGB}{44,160,44}

\begin{axis}[
enlarge x limits=false,
try min ticks=1,
tick pos=left,
ymax=-80,
ymin=-500, %\ymin
xmax=250,
minor y tick num=1,
ymajorgrids=true,
yminorgrids=false,
%tick align=outside,
width=\linewidth,
height=\linewidth / 2,
xlabel=epochs,
ylabel=reward,
legend pos=south east,
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
    ]

\errorband[tableau_blue, opacity=0.4]{\arsadam}{}{mean}{std}
\addplot [smooth, thick, tableau_blue, no markers] table [x=, y=mean, col sep=comma] {\arsadam};
\label{arsadam}
\addlegendentry{Adam ARS}

\errorband[tableau_orange, opacity=0.4]{\ars}{}{mean}{std}
\addplot [smooth, thick, tableau_orange, no markers] table [x=, y=mean, col sep=comma] {\ars};
\label{ars}
\addlegendentry{ARS}

\errorband[tableau_green, opacity=0.4]{\ppo}{}{mean}{std}
\addplot [smooth, thick, tableau_green, no markers] table [x=, y=mean, col sep=comma] {\ppo};
\addlegendentry{PPO}
\end{axis}

% \begin{axis}[
% enlarge x limits=false,
% try min ticks=1,
% tick pos=right,
% ymax=-80,
% ymin=\ymin,
% %ytick={-400, -200, -80},
% minor y tick num=1,
% ymajorgrids=false,
% yminorgrids=false,
% %tick align=outside,
% width=\linewidth,
% height=\linewidth / 2,
% axis y line*=right,
% axis x line=up,
% xlabel=epochs PPO,
% ylabel=reward PPO,
% legend pos=south east,
% xticklabel style={font=\scriptsize},
%     yticklabel style={font=\scriptsize}
%     ]

% \addlegendimage{/pgfplots/refstyle=arsadam}\addlegendentry{Adam ARS}
% \addlegendimage{/pgfplots/refstyle=ars}\addlegendentry{ARS}
% \errorband[tableau_green, opacity=0.4]{\ppo}{}{mean}{std}
% \addplot [smooth, thick, tableau_green, no markers] table [x=, y=mean, col sep=comma] {\ppo};
% \addlegendentry{PPO}


% \end{axis}

\end{tikzpicture}
%}

==> tikz/reward_convergence_ars.tex <==
\newcommand{\errorband}[5][]{
\pgfplotstableread[col sep=comma]{#2}\datatable
  \addplot [name path=pluserror,draw=none,no markers,forget plot]
    table [x={#3},y expr=\thisrow{#4}+\thisrow{#5}] {\datatable};

  \addplot [name path=minuserror,draw=none,no markers,forget plot]
    table [x={#3},y expr=\thisrow{#4}-\thisrow{#5}] {\datatable};

  \addplot [forget plot, fill=gray!40, #1]
    fill between[on layer={},of=pluserror and minuserror];
}

\begin{tikzpicture}
\definecolor{tableau_blue}{RGB}{31,119,180}
\definecolor{tableau_orange}{RGB}{255,127,14}
\definecolor{tableau_green}{RGB}{44,160,44}

\begin{groupplot}[group style={
        group name=my plots,
        group size=1 by 2,
        xlabels at=edge bottom,
        vertical sep=16pt,
    },
    xlabel={Epochs},
    legend style={nodes={scale=0.6, transform shape}},
    width=\linewidth,
    height=3.8 cm,
    enlarge x limits=false,
    tick pos=left,
    ymajorgrids=true,
    xmajorgrids=true,
    yminorgrids=false,
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize,rotate=90,anchor=base,yshift=0.2cm,scaled y ticks=false, /pgf/number format/fixed},
    minor y tick num=0,
]

\nextgroupplot[ylabel=reward,legend pos=south east, ymax=-80, ymin=-140, ytick={-140, -110 ,-90}, axis x line*=top]
\errorband[tableau_blue, opacity=0.4]{\arsadam}{}{mean}{std}
\addplot [smooth, thick, tableau_blue, no markers] table [x=, y=mean, col sep=comma] {\arsadam};
\errorband[tableau_orange, opacity=0.4]{\ars}{}{mean}{std}
\addplot [smooth, thick, tableau_orange, no markers] table [x=, y=mean, col sep=comma] {\ars};
\addlegendentry{Adam ARS}
\addlegendentry{ARS}

\nextgroupplot[ylabel=reward,legend pos=south east, ymax=-80, ymin=-500, ytick={-500, -300, -90}]
\errorband[tableau_blue, opacity=0.4]{\arsadam}{}{mean}{std}
\addplot [smooth, thick, tableau_blue, no markers] table [x=, y=mean, col sep=comma] {\arsadam};
\errorband[tableau_orange, opacity=0.4]{\ars}{}{mean}{std}
\addplot [smooth, thick, tableau_orange, no markers] table [x=, y=mean, col sep=comma] {\ars};
\errorband[tableau_green, opacity=0.4]{\ppo}{}{mean}{std}
\addplot [smooth, thick, tableau_green, no markers] table [x=, y=mean, col sep=comma] {\ppo};
\addlegendentry{Adam ARS}
\addlegendentry{ARS}
\addlegendentry{PPO}

\end{groupplot}
\end{tikzpicture}



==> tikz/rl_action_example.tex <==
\begin{tikzpicture}

% horizontal axis
\coordinate (xmax) at (5,0);
\coordinate (xmin) at (-5,0);
\draw[<->] (xmin) -- (xmax) node[anchor=west] {$V$};
    
% vertical axis
\coordinate (ymax) at (0,3);
\coordinate (ymin) at (0,-3);
\draw[<->] (ymin) -- (ymax) node[anchor=south] {\% available VARs};
    
% labels
\filldraw[black]	
		(-2,0) circle (2pt) node[anchor=north] {$\eta_{2}$}
		(2,0) circle (2pt) node[anchor=south] {$\eta_{3}$}
        
        (-4,2) circle (2pt)
        (4,-2) circle (2pt);
        
\draw	
		(0,2) node[anchor=west] {100\%}
		(-4,0) node[anchor=north] {$\eta_{1}$}
		(0,-2) node[anchor=east] {-100\%}
		(4,0) node[anchor=south] {$\eta_{4}$};

\draw[dotted] (4,0) -- (4,-2);
\draw[dotted] (-4,0) -- (-4,2);

\draw[dotted] (0,-2) -- (4,-2);
\draw[dotted] (0,2) -- (-4,2);

% curve
\draw[thick][<->] (-5,2) -- (-4,2) -- (-2,0) -- (2,0) -- (4,-2) -- (5,-2);

% labels
\filldraw[red]	
		(-1.5,0) circle (2pt)
		(2.5,0) circle (2pt)
        (-3.5,2.0) circle (2pt)
        (4.5,-2.0) circle (2pt);

\draw[red, dashed] (-1.5, 0) -- (2.5,0);
\draw[red, dashed] (-1.5, 0) -- (-3.5,2);
\draw[red, dashed] (2.5, 0) -- (4.5,-2);
\draw[red, dashed] (-4.5, 2) -- (-3.5,2);

\draw(-3.8,3.2) node[anchor=north, align=center] {RL Agent Action\\$\Delta \eta$};
\draw[red, ->] (-4,2.2) -- (-3.5,2.2);
%\draw[red, dashed] (-1.5, 0) -- (2.5,0);
%\draw[dotted] (-4,0) -- (-4,2);

%\draw[dotted] (0,-2) -- (4,-2);
%\draw[dotted] (0,2) -- (-4,2);
% \draw	
% 		(0,2) node[anchor=west] {100\%}
% 		(-4,0) node[anchor=north] {$v_{1}$}
% 		(0,-2) node[anchor=east] {-100\%}
% 		(4,0) node[anchor=south] {$v_{4}$};

% \draw[dotted] (4,0) -- (4,-2);
% \draw[dotted] (-4,0) -- (-4,2);

% \draw[dotted] (0,-2) -- (4,-2);
% \draw[dotted] (0,2) -- (-4,2);

% % curve
% \draw[thick][<->] (-5,2) -- (-4,2) -- (-2,0) -- (2,0) -- (4,-2) -- (5,-2);

\end{tikzpicture}
